COOL-MC: Verifying and Explaining RL Policies for Multi-bridge Network Maintenance

Aging bridge networks require proactive, verifiable, and interpretable maintenance strategies, yet reinforcement learning (RL) policies trained solely on reward signals provide no formal safety guarantees and remain opaque to infrastructure managers. We demonstrate COOL-MC as a tool for verifying and explaining RL policies for multi-bridge network maintenance, building on a single-bridge Markov decision process (MDP) from the literature and extending it to a parallel network of three heterogeneous bridges with a shared periodic budget constraint, encoded in the PRISM modeling language. We train an RL agent on this MDP and apply probabilistic model checking and explainability methods to the induced discrete-time Markov chain (DTMC) that arises from the interaction between the learned policy and the underlying MDP. Probabilistic model checking reveals that the trained policy has a safety-violation probability of 3.5\% over the planning horizon, being slightly above the theoretical minimum of 0\% and indicating the suboptimality of the learned policy, noting that these results are based on artificially constructed transition probabilities and deterioration rates rather than real-world data, so absolute performance figures should be interpreted with caution. The explainability analysis further reveals, for instance, a systematic bias in the trained policy toward the state of bridge 1 over the remaining bridges in the network. These results demonstrate COOL-MC's ability to provide formal, interpretable, and practical analysis of RL maintenance policies.

==> bridge_network.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{amsmath}
\usetikzlibrary{
  positioning,
  arrows.meta,
  shapes.geometric,
  decorations.pathreplacing,
  calc,
  shadows,
  patterns,
  fit,
  backgrounds
}

% ── Colour palette ──────────────────────────────────────────────────
\definecolor{roadcol}   {RGB}{80,80,80}
\definecolor{roadlight} {RGB}{160,160,160}
\definecolor{bridgecol} {RGB}{55,96,145}
\definecolor{bridgedark}{RGB}{35,65,105}
\definecolor{watercol}  {RGB}{100,170,210}
\definecolor{waterlight}{RGB}{170,215,235}
\definecolor{bankcol}   {RGB}{160,130,80}
\definecolor{banklight} {RGB}{200,175,120}
\definecolor{pillarcol} {RGB}{130,110,80}
\definecolor{cablecol}  {RGB}{180,50,50}
\definecolor{agentcol}  {RGB}{50,140,90}
\definecolor{agentbg}   {RGB}{220,245,225}
\definecolor{labelcol}  {RGB}{30,60,100}
\definecolor{budgetcol} {RGB}{200,100,30}
\definecolor{budgetbg}  {RGB}{255,240,220}
\definecolor{condgood}  {RGB}{60,150,80}
\definecolor{condfair}  {RGB}{210,160,30}
\definecolor{condpoor}  {RGB}{190,60,50}

\begin{document}
\begin{tikzpicture}[
  >=Stealth,
  font=\sffamily,
  thick
]

% ════════════════════════════════════════════════════════════════════
%  BACKGROUND  –  sky + ground gradient hint
% ════════════════════════════════════════════════════════════════════
\fill[gray!8, rounded corners=6pt]
  (-1.5,-5.10) rectangle (22.5,6.8);

% ════════════════════════════════════════════════════════════════════
%  RIVER (behind everything)
% ════════════════════════════════════════════════════════════════════
\fill[waterlight]
  (-1.2,-1.8) -- (22.2,-1.8) -- (22.2,0.6) -- (-1.2,0.6) -- cycle;

% Subtle water ripples
\foreach \y in {-1.4,-0.9,-0.4,0.1}{
  \draw[watercol!70, thin, loosely dashed]
    (-0.8,\y) to[out=5,in=175] (21.8,\y);
}

% River label – shifted left to avoid pier overlap
\node[watercol!80!black, font=\sffamily\itshape\large] at (1.2,-0.6) {River};

% ════════════════════════════════════════════════════════════════════
%  RIVER BANKS
% ════════════════════════════════════════════════════════════════════
% Top bank
\fill[bankcol!70, rounded corners=2pt]
  (-1.2,0.55) rectangle (22.2,1.05);
\fill[banklight]
  (-1.2,0.75) rectangle (22.2,1.05);

% Bottom bank
\fill[bankcol!70, rounded corners=2pt]
  (-1.2,-2.05) rectangle (22.2,-1.75);
\fill[banklight]
  (-1.2,-2.05) rectangle (22.2,-1.85);

% ════════════════════════════════════════════════════════════════════
%  MACRO for a SINGLE BRIDGE  (centered at #1, label #2, NBI #3, colour #4)
% ════════════════════════════════════════════════════════════════════
\newcommand{\drawbridge}[4]{%
  % --- Deck ---
  \fill[#4!85!black, rounded corners=1pt]
    (#1-1.6, 0.55) rectangle (#1+1.6, 0.85);
  % deck highlight
  \fill[#4!50!white, rounded corners=1pt, opacity=0.5]
    (#1-1.55, 0.70) rectangle (#1+1.55, 0.84);

  % --- Piers ---
  \fill[pillarcol!80!black]
    (#1-0.6,-1.78) rectangle (#1-0.3, 0.56);
  \fill[pillarcol!80!black]
    (#1+0.3,-1.78) rectangle (#1+0.6, 0.56);
  % pier caps
  \fill[pillarcol!50!white]
    (#1-0.65,0.50) rectangle (#1-0.25,0.60);
  \fill[pillarcol!50!white]
    (#1+0.25,0.50) rectangle (#1+0.65,0.60);

  % --- Arch under deck ---
  \draw[#4!80!black, line width=1.8pt]
    (#1-1.55,0.55) arc[start angle=180,end angle=0,x radius=1.55,y radius=0.65];

  % --- Guard rails ---
  \draw[roadlight, line width=0.6pt]
    (#1-1.6,0.90) -- (#1+1.6,0.90);
  \foreach \x in {-1.4,-1.0,-0.6,-0.2,0.2,0.6,1.0,1.4}{
    \draw[roadlight, line width=0.5pt]
      (#1+\x, 0.85) -- (#1+\x, 0.94);
  }

  % --- Road approach strips ---
  \fill[roadcol!70]
    (#1-1.7,0.58) rectangle (#1-1.55,0.82);
  \fill[roadcol!70]
    (#1+1.55,0.58) rectangle (#1+1.7,0.82);

  % --- Condition badge ---
  \fill[#4, rounded corners=3pt, drop shadow]
    (#1-0.55,1.10) rectangle (#1+0.55,1.55);
  \node[white, font=\bfseries\normalsize] at (#1, 1.32)
    {NBI~#3};

  % --- Bridge label ---
  \node[labelcol, font=\bfseries\large, anchor=south] at (#1, 2.10)
    {#2};
}

% ════════════════════════════════════════════════════════════════════
%  DRAW THE THREE BRIDGES
% ════════════════════════════════════════════════════════════════════
%  Bridge 1 – Good condition  (NBI 8, green)
\drawbridge{4.0}{Bridge 1}{8}{condgood}

%  Bridge 2 – Fair condition  (NBI 5, amber)
\drawbridge{11.0}{Bridge 2}{5}{condfair}

%  Bridge 3 – Poor condition  (NBI 3, red)
\drawbridge{18.0}{Bridge 3}{3}{condpoor}

% ════════════════════════════════════════════════════════════════════
%  ROAD  (continuous top + bottom, connecting the bridges)
% ════════════════════════════════════════════════════════════════════
\fill[roadcol!80]
  (-1.2,0.58) rectangle (22.2,0.82);
% road centreline dashes
\foreach \x in {-0.8,0.5,1.8,6.2,7.5,8.8,13.2,14.5,15.8,20.2,21.5}{
  \draw[white!70, line width=0.8pt, dashed]
    (\x, 0.70) -- (\x+0.6, 0.70);
}

% ════════════════════════════════════════════════════════════════════
%  SHARED BUDGET  BOX  (top centre)
% ════════════════════════════════════════════════════════════════════
\fill[budgetbg, rounded corners=5pt, drop shadow]
  (7.8, 3.6) rectangle (14.2, 5.6);
\draw[budgetcol, rounded corners=5pt, line width=1pt]
  (7.8, 3.6) rectangle (14.2, 5.6);
\node[budgetcol, font=\bfseries\Large] at (11, 5.25)
  {Shared Periodic Budget};
\node[budgetcol!70!black, font=\normalsize] at (11, 4.85)
  {$B_{\max} = 10$ \quad Reload every 4 years};

% Budget bar
\fill[budgetcol!25, rounded corners=2pt]
  (8.6, 4.1) rectangle (13.4, 4.55);
\fill[budgetcol,  rounded corners=2pt]
  (8.6, 4.1) rectangle (11.9, 4.55);   % ~70 % used
\draw[budgetcol!70, rounded corners=2pt, thin]
  (8.6, 4.1) rectangle (13.4, 4.55);
\node[white, font=\bfseries\small] at (10.25, 4.32) {Used: 7};
\node[budgetcol!60!black, font=\small] at (12.55, 4.32) {Free: 3};

% Arrows from budget box to each bridge badge
\draw[budgetcol, -{Stealth[length=7pt]}, line width=1.2pt]
  (9.2, 3.60) -- (4.4, 1.60);
\draw[budgetcol, -{Stealth[length=7pt]}, line width=1.2pt]
  (11.0, 3.60) -- (11.0, 1.60);
\draw[budgetcol, -{Stealth[length=7pt]}, line width=1.2pt]
  (12.8, 3.60) -- (17.6, 1.60);

% ════════════════════════════════════════════════════════════════════
%  RL AGENT  BOX  (bottom centre – shifted down for breathing room)
% ════════════════════════════════════════════════════════════════════
\fill[agentbg, rounded corners=5pt, drop shadow]
  (6.85,-4.58) rectangle (15.15,-2.90);
\draw[agentcol, rounded corners=5pt, line width=1pt]
  (6.85,-4.58) rectangle (15.15,-2.90);
\node[agentcol!80!black, font=\bfseries\Large] at (11,-3.18)
  {RL Maintenance Agent};
\node[agentcol!70!black, font=\normalsize] at (11,-3.68)
  {Policy $\pi$: obs $\!\to\!$ joint action $\in \{\text{DN, MN, MJ, RP}\}^3$};

\definecolor{cmdcol}{RGB}{180,60,30}

% ── BRIDGE 1 (x=4.0) ────────────────────────────────────────────────
% observe: bridge -> agent, sweeps left and down
\draw[agentcol!70, -{Stealth[length=6pt]}, line width=1.0pt]
  (3.5,-2.07) to[out=-90,in=150] (6.85,-3.55);
\node[agentcol!60!black, font=\small, rotate=28, anchor=center] at (4.8,-3.20)
  {observe};
% action:  agent -> bridge, sweeps right and up
\draw[cmdcol, -{Stealth[length=6pt]}, line width=1.0pt]
  (6.85,-3.10) to[out=150,in=-90] (4.5,-2.07);
\node[cmdcol!80!black, font=\small, rotate=28, anchor=center] at (6.3,-2.55)
  {action};

% ── BRIDGE 2 (x=11.0) ───────────────────────────────────────────────
% observe: straight down on the left  (x=10.6)
\draw[agentcol!70, -{Stealth[length=6pt]}, line width=1.0pt]
  (10.6,-2.07) -- (10.6,-2.90);
\node[agentcol!60!black, font=\small, anchor=east] at (10.45,-2.48)
  {observe};
% action: straight up on the right (x=11.4)
\draw[cmdcol, -{Stealth[length=6pt]}, line width=1.0pt]
  (11.4,-2.90) -- (11.4,-2.07);
\node[cmdcol!80!black, font=\small, anchor=west] at (11.55,-2.48)
  {action};

% ── BRIDGE 3 (x=18.0) ───────────────────────────────────────────────
% observe: bridge -> agent, sweeps right and down
\draw[agentcol!70, -{Stealth[length=6pt]}, line width=1.0pt]
  (18.5,-2.07) to[out=-90,in=30] (15.15,-3.55);
\node[agentcol!60!black, font=\small, rotate=-28, anchor=center] at (17.2,-3.20)
  {observe};
% action:  agent -> bridge, sweeps left and up
\draw[cmdcol, -{Stealth[length=6pt]}, line width=1.0pt]
  (15.15,-3.10) to[out=30,in=-90] (17.5,-2.07);
\node[cmdcol!80!black, font=\small, rotate=-28, anchor=center] at (15.7,-2.55)
  {action};

% ════════════════════════════════════════════════════════════════════
%  DETERIORATION arrows (inside river for bridges 1–3)
% ════════════════════════════════════════════════════════════════════
% Bridge 1 – arrow left of pier, label offset right
\draw[waterlight!60!roadcol, -{Stealth[length=5pt]}, line width=0.9pt, dashed]
  (3.8,-1.2) -- (3.8,-1.75);
\node[waterlight!40!black, font=\small\itshape] at (5.2,-1.35) {degrad.};

% Bridge 2 – arrow left of pier, label offset right
\draw[waterlight!60!roadcol, -{Stealth[length=5pt]}, line width=0.9pt, dashed]
  (10.8,-1.2) -- (10.8,-1.75);
\node[waterlight!40!black, font=\small\itshape] at (12.2,-1.35) {degrad.};

% Bridge 3 – arrow left of pier, label offset right
\draw[waterlight!60!roadcol, -{Stealth[length=5pt]}, line width=0.9pt, dashed]
  (17.8,-1.2) -- (17.8,-1.75);
\node[waterlight!40!black, font=\small\itshape] at (19.2,-1.35) {degrad.};

% ════════════════════════════════════════════════════════════════════
%  CONDITION LEGEND  (bottom-right – aligned with agent box)
% ════════════════════════════════════════════════════════════════════
\fill[white, rounded corners=4pt, opacity=0.85]
  (18.8,-4.58) rectangle (22.2,-2.85);
\draw[gray!50, rounded corners=4pt, thin]
  (18.8,-4.58) rectangle (22.2,-2.85);
\node[labelcol, font=\bfseries\small] at (20.5,-3.00) {NBI Condition};

\foreach \y/\col/\lbl in {
  -3.30/condgood/{Good (7--9)},
  -3.65/condfair/{Fair (4--6)},
  -4.00/condpoor/{Poor (0--3)}}{
  \fill[\col, rounded corners=1.5pt] (19.0,\y-0.11) rectangle (19.5,\y+0.11);
  \node[\col!70!black, font=\small, anchor=west] at (19.6,\y) {\lbl};
}

% ════════════════════════════════════════════════════════════════════
%  TITLE
% ════════════════════════════════════════════════════════════════════
\node[labelcol!80!black, font=\bfseries\LARGE, anchor=north] at (11,6.65)
  {Multi-Bridge Network Maintenance};

\end{tikzpicture}
\end{document}

==> model_checking.tex <==
\documentclass[tikz,border=12pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, shadows, backgrounds, calc, shapes.geometric}

% ── Shared colour palette ────────────────────────────────────────────
\definecolor{agentcol} {RGB}{50,140,90}
\definecolor{agentbg}  {RGB}{220,245,225}
\definecolor{labelcol} {RGB}{30,60,100}
\definecolor{cmdcol}   {RGB}{180,60,30}
\definecolor{watercol} {RGB}{100,170,210}
\definecolor{waterlight}{RGB}{170,215,235}
\definecolor{budgetcol}{RGB}{200,100,30}
\definecolor{budgetbg} {RGB}{255,240,220}
\definecolor{condgood} {RGB}{60,150,80}
\definecolor{condpoor} {RGB}{190,60,50}

\begin{document}
\begin{tikzpicture}[
  >=Stealth,
  font=\sffamily,
  thick,
  node distance=0.9cm
]

% Background panel
\fill[gray!8, rounded corners=8pt]
  (-3.8,-7.8) rectangle (3.8,1.3);

\tikzset{
  blueoval/.style={
    ellipse, draw=watercol!80!black, line width=0.9pt,
    fill=waterlight!60, minimum width=2.6cm, minimum height=0.85cm,
    align=center, font=\sffamily\normalsize, drop shadow
  },
  orangeoval/.style={
    ellipse, draw=budgetcol!80!black, line width=0.9pt,
    fill=budgetbg, minimum width=2.8cm, minimum height=0.85cm,
    align=center, font=\sffamily\normalsize, drop shadow
  },
  procbox/.style={
    rectangle, rounded corners=5pt,
    draw=labelcol!70, line width=1.1pt,
    fill=labelcol!12, minimum width=2.8cm, minimum height=1.05cm,
    align=center, font=\sffamily\normalsize\bfseries, drop shadow
  },
  greenoval/.style={
    ellipse, draw=condgood!80!black, line width=0.9pt,
    fill=condgood!18, minimum width=2.3cm, minimum height=0.85cm,
    align=center, font=\sffamily\normalsize\bfseries, drop shadow
  },
  redoval/.style={
    ellipse, draw=condpoor!80!black, line width=0.9pt,
    fill=condpoor!15, minimum width=2.3cm, minimum height=0.85cm,
    align=center, font=\sffamily\normalsize\bfseries, drop shadow
  },
  valueoval/.style={
    ellipse, draw=labelcol!70!black, line width=0.9pt,
    fill=labelcol!10, minimum width=2.6cm, minimum height=0.85cm,
    align=center, font=\sffamily\normalsize\bfseries, drop shadow
  }
}

% LEFT COLUMN
\node[blueoval] (system) at (-1.9, 0.5) {System};
\node[blueoval, below=0.75cm of system] (sysdesc) {System\\[-2pt]description};
\node[blueoval, below=0.75cm of sysdesc] (model) {Model};

\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.0pt, watercol!70!black]
  (system) -- node[font=\sffamily\small, right, text=watercol!50!black] {modeling} (sysdesc);
\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.0pt, watercol!70!black]
  (sysdesc) -- node[font=\sffamily\small, right, text=watercol!50!black] {translates to} (model);

% RIGHT COLUMN
\node[orangeoval] (reqs) at (1.9, -0.25) {Requirements};
\node[orangeoval, below=0.75cm of reqs] (props) {Properties};

\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.0pt, budgetcol!70!black]
  (reqs) -- node[font=\sffamily\small, right, text=budgetcol!60!black] {formalizing} (props);

% MODEL CHECKING
\node[procbox] (mc) at (0.8,-4.25) {Model\\[-2pt]Checking};

\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.0pt, labelcol!70]
  (model.south) to[out=-75,in=165] (mc.west);
\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.0pt, labelcol!70]
  (props.south) to[out=-105,in=15] (mc.east);

% RESULTS
\node[greenoval] (sat) at (-1.8,-6.5) {\textcolor{condgood!70!black}{Satisfied}};
\node[valueoval] (val) at ( 0.8,-6.5) {\textcolor{labelcol!80!black}{$p = 0.035$}};
\node[redoval]   (vio) at ( 3.4,-6.5) {\textcolor{condpoor!80!black}{Violated}};

\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.0pt, condgood!80!black]
  (mc.south) to[out=-150,in=80] (sat.north);
\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.0pt, labelcol!70]
  (mc.south) -- (val.north);
\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.0pt, condpoor!80!black]
  (mc.south) to[out=-30,in=100] (vio.north);

% Labels on result arrows
\node[font=\sffamily\small, text=condgood!70!black, rotate=25] at (-0.65,-5.65) {yes};
\node[font=\sffamily\small, text=labelcol!70!black, anchor=west] at (0.88,-5.72) {value};
\node[font=\sffamily\small, text=condpoor!70!black, rotate=-25] at (2.25,-5.65) {no};

\end{tikzpicture}
\end{document}

==> rl.tex <==
\documentclass[tikz,border=12pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{amsmath}
\usetikzlibrary{positioning, arrows.meta, shadows, backgrounds, calc}

% ── Shared colour palette (must also be in main preamble) ────────────
\definecolor{agentcol} {RGB}{50,140,90}
\definecolor{agentbg}  {RGB}{220,245,225}
\definecolor{labelcol} {RGB}{30,60,100}
\definecolor{cmdcol}   {RGB}{180,60,30}
\definecolor{watercol} {RGB}{100,170,210}
\definecolor{waterlight}{RGB}{170,215,235}
\definecolor{budgetcol}{RGB}{200,100,30}
\definecolor{budgetbg} {RGB}{255,240,220}

\begin{document}
\begin{tikzpicture}[
  >=Stealth,
  font=\sffamily,
  thick
]

% ── Background panel ────────────────────────────────────────────────
\fill[gray!8, rounded corners=8pt]
  (-3.2,-2.6) rectangle (3.2,2.6);

% ── Agent box  (green, matching bridge diagram) ─────────────────────
\fill[agentbg, rounded corners=5pt, drop shadow]
  (-2.2, 0.55) rectangle (2.2, 2.15);
\draw[agentcol, rounded corners=5pt, line width=1pt]
  (-2.2, 0.55) rectangle (2.2, 2.15);
\node[agentcol!80!black, font=\sffamily\bfseries\large] at (0, 1.55)
  {Agent};
\node[agentcol!70!black, font=\sffamily\normalsize] at (0, 1.00)
  {Policy $\pi: o \mapsto a$};

% ── Environment box  (blue/water, matching river palette) ───────────
\fill[waterlight, rounded corners=5pt, drop shadow]
  (-2.2,-2.15) rectangle (2.2,-0.55);
\draw[watercol!80!black, rounded corners=5pt, line width=1pt]
  (-2.2,-2.15) rectangle (2.2,-0.55);
\node[watercol!30!black, font=\sffamily\bfseries\large] at (0,-1.05)
  {Environment};
\node[watercol!40!black, font=\sffamily\normalsize] at (0,-1.65)
  {MDP $M$};

% ── Action arrow  (left, red-orange, agent -> env) ───────────────────
\draw[cmdcol, -{Stealth[length=7pt]}, line width=1.2pt]
  (-1.1, 0.55) -- (-1.1,-0.55);
\node[cmdcol!80!black, font=\sffamily\normalsize, anchor=east] at (-1.25, 0.0)
  {Action $a$};

% ── Observation arrow  (right, green, env -> agent) ──────────────────
\draw[agentcol!80!black, -{Stealth[length=7pt]}, line width=1.2pt]
  (1.1,-0.55) -- (1.1, 0.55);
\node[agentcol!60!black, font=\sffamily\normalsize, anchor=west, align=left]
  at (1.25, 0.15) {Observation $o$};
\node[budgetcol!80!black, font=\sffamily\normalsize, anchor=west]
  at (1.25,-0.20) {Reward $r$};

\end{tikzpicture}
\end{document}
